Deterministic Equivalent of the Log-Euclidean Distance between Sample Covariance Matrices

Log-Euclidean distances are commonly used to quantify the similarity between positive definite matrices using geometric considerations. This paper analyzes the behavior of this distance when it is used to measure closeness between independent sample covariance matrices. A closed form expression is given for the deterministic equivalent of such distance, which asymptotically approximates the actual distance in the large observation regime (both sample size and observation dimension grow to infinity at the same rate). The deterministic equivalent can be used to analyze the performance of the log-Euclidean metric when compared to other commonly used metrics such as the Euclidean norm or the symmetrized Kullback-Leibler divergence.

==> figs_tk/left.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%

% \definecolor{mycolor4}{RGB}{255,0,255}%

%
\begin{tikzpicture}











\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,1.9in)},
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
% ymode=log,
% ymin=0.0001,
% ymax=10,
xmin=5,
xmax=60,
ymin=3,
ymax=7,
yminorticks=true,
axis background/.style={fill=white},
ylabel={Squared Distance},
% y label style={at={(-0.25,-0.4)}},
% title style={font=\bfseries,
% align=center
% },
xlabel style={text width=\textwidth, align=center},
% xlabel={$M$ \\ Undersampled Regime \\ $\mathbf{R}_1 = \mathbf{R}_2$},
xlabel={Growing $M$ }, %\\ (a)},
% title style={at=(1, 0)},
align =center,
title={{Undersampled Regime \\  $\mathbf{R}_1 = \mathbf{R}_2$}}
]





\addplot [color=mycolor1, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	5.57504597421756	0.985203028428206	0.985203028428206\\
20	5.62203136895156	0.49666543469437	0.49666543469437\\
30	5.62598510617504	0.333838179478975	0.333838179478975\\
40	5.63543590698365	0.251443709842636	0.251443709842636\\
50	5.64027611517005	0.203669680583519	0.203669680583519\\
60	5.64616072193979	0.170509290191644	0.170509290191644\\
};


\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
10	5.6605610338051\\
20	5.6605610338051\\
30	5.6605610338051\\
40	5.6605610338051\\
50	5.6605610338051\\
60	5.6605610338051\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:26.014,5.743) {$\text{N}_{\text{1}}\text{/M = 0.1, N}_{\text{2}}\text{/M = 0.4}$};


\addplot [color=mycolor2, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	4.5162493880796	1.14065216752029	1.14065216752029\\
20	4.21535706717018	0.519300524424611	0.519300524424611\\
30	4.10846480759651	0.331170840918381	0.331170840918381\\
40	4.05983127662127	0.246267042004764	0.246267042004764\\
50	4.0257735396008	0.194265501636558	0.194265501636558\\
60	4.00217229930714	0.160176948684902	0.160176948684902\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
10	3.89561470267826\\
20	3.89561470267827\\
30	3.89561470267827\\
40	3.89561470267827\\
50	3.89561470267826\\
60	3.89561470267826\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:32.542,4.269) {$\text{N}_{\text{1}}\text{/M = 0.8, N}_{\text{2}}\text{/M = 0.8}$};



\end{axis}
















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%








\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
ymin=0.5,
ymax=2.6,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.35in,0.7in)},anchor=north,
    legend columns=3, font=\small},
xlabel style={text width=\textwidth, align=center},
% xlabel={$M$ \\ Oversampled Regime \\ $\mathbf{R}_1 = \mathbf{R}_2$},
xlabel={Growing $M$ }, % \\ (c)},
ylabel={Squared Distance},
% y label style={at={(-0.25,0.4)}}
align =center,
title={{Oversampled Regime \\  $\mathbf{R}_1 = \mathbf{R}_2$}}]



\addplot [color=mycolor3, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	1.70317865684115	0.45923604262236	0.45923604262236\\
20	1.56998721283775	0.212675191168801	0.212675191168801\\
30	1.52556315696883	0.136117274741136	0.136117274741136\\
40	1.50578159326882	0.100988969850299	0.100988969850299\\
50	1.49282745587399	0.0791667185491646	0.0791667185491646\\
60	1.48575292305168	0.0676368693400708	0.0676368693400708\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
10	1.44312708035619\\
20	1.44312708035619\\
30	1.44312708035619\\
40	1.44312708035619\\
50	1.44312708035619\\
60	1.44312708035619\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:33.464,1.553) {$\text{N}_{\text{1}}\text{/M = 1.5, N}_{\text{2}}\text{/M = 3.0}$};

\addplot [color=mycolor4, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	0.93852353474514	0.238653230055272	0.238653230055272\\
20	0.877209562295512	0.112176779367207	0.112176779367207\\
30	0.854655310255562	0.0744885388188942	0.0744885388188942\\
40	0.843784577279349	0.0550824865871508	0.0550824865871508\\
50	0.837367160205527	0.043772671996933	0.043772671996933\\
60	0.833406973436072	0.0364823344558982	0.0364823344558982\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
10	0.812708312594431\\
20	0.812708312594431\\
30	0.812708312594431\\
40	0.812708312594431\\
50	0.812708312594433\\
60	0.812708312594431\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:32.465,0.885) {$\text{N}_{\text{1}}\text{/M = 2.0, N}_{\text{2}}\text{/M = 8.0}$};


\end{axis}






\end{tikzpicture}%

==> figs_tk/legend.tex <==
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}







\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.3\linewidth,
at={(-1,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=2,
    anchor=north,
    at={(0., 0)},
    font=\small,
    legend image post style={scale=0.6}
}
]

\addlegendimage{mycolor1, line width=2pt};
\addlegendentry{$N_1/M = 0.1, N_2/M=0.4$ \hspace{1em}};

\addlegendimage{mycolor2, line width=2pt};
\addlegendentry{$N_1/M = 0.8, N_2/M=0.8$ \hspace{1em}};


\addlegendimage{mycolor3, line width=2pt};
\addlegendentry{$N_1/M = 1.5, N_2/M=3$ \hspace{1em}};

%% dashed
\addlegendimage{mycolor4, line width=2pt};
\addlegendentry{$N_1/M = 2, N_2/M=8$ \hspace{1em}};


% \coordinate (legend) at (axis description cs:0.97,0.03);
\coordinate (legend) at (axis description cs:-0.0,0.03);

\end{axis}

\end{tikzpicture}


==> figs_tk/legend2.tex <==
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{orange2551868}{RGB}{255,186,8}
\definecolor{saddlebrown164660}{RGB}{164,66,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{saddlebrown164660}{RGB}{164,66,0}

\begin{tikzpicture} 
\begin{axis}[
hide axis,
width=0.8\linewidth,
height=0.3\linewidth,
at={(-1,0)},
xmin=10,
xmax=50,
ymin=0,
ymax=0.4,
legend style={fill opacity=1, draw opacity=1, text opacity=1, draw=lightgray204, legend columns=3,
    anchor=north,
    at={(0., 0)},
    font=\small,
    legend image post style={scale=0.6}
}
]

\addlegendimage{mycolor1, line width=2pt};
\addlegendentry{Log-Euclidean \hspace{1em}};

\addlegendimage{mycolor2, line width=2pt};
\addlegendentry{Euclidean \hspace{1em}};


\addlegendimage{mycolor3, line width=2pt};
% \addlegendentry{Symmetrized Kullb-Leibl \hspace{1em}};
\addlegendentry{Symm. Kullback-Leibler \hspace{1em}};


%%
\coordinate (legend) at (axis description cs:0.97,0.03);
%\coordinate (legend) at (axis description cs:-0.0,0.03);

\end{axis}

\end{tikzpicture}


==> figs_tk/right.tex <==
% RIGHT NEW 
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}%{0.92900,0.69400,0.12500}%

\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{RGB}{31,119,180}%

%
\begin{tikzpicture}




\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,1.9in)},
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
ymin=3,
ymax=7,
yminorticks=true,
axis background/.style={fill=white},
legend style={at={(1.35in,0.7in)},anchor=north,
    legend columns=3, font=\small},
xlabel style={text width=\textwidth, align=center},
% xlabel={$M$ \\ Undersampled Regime \\ $\mathbf{R}_1 \neq \mathbf{R}_2$},
xlabel={Growing $M$ }, % \\ (b)},
% y label style={at={(-0.25,0.4)}}
align =center,
title={Undersampled Regime \\ $\mathbf{R}_1 \neq \mathbf{R}_2$},
]























\addplot [color=mycolor1, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	5.26864785363224	0.967871915092368	0.967871915092368\\
20	5.31604983879466	0.488289323761876	0.488289323761876\\
30	5.31837047078901	0.327767484117485	0.327767484117485\\
40	5.32597524373597	0.246692337891983	0.246692337891983\\
50	5.33113750277189	0.200080108920071	0.200080108920071\\
60	5.33695618755461	0.167419011046797	0.167419011046797\\
};
\addplot [color=mycolor1, dashdotted, forget plot]
  table[row sep=crcr]{%
10	5.3503752127958\\
20	5.3503752127958\\
30	5.3503752127958\\
40	5.3503752127958\\
50	5.3503752127958\\
60	5.3503752127958\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:33.233,5.476) {$\text{N}_{\text{1}}\text{/M = 0.1, N}_{\text{2}}\text{/M = 0.4}$};



\addplot [color=mycolor2, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	4.57035932466158	1.18131386276334	1.18131386276334\\
20	4.25818209115029	0.535505968160725	0.535505968160725\\
30	4.14588628567859	0.343320523005933	0.343320523005933\\
40	4.09612230483699	0.254545953591325	0.254545953591325\\
50	4.05961478950522	0.200071093966616	0.200071093966616\\
60	4.03529535503114	0.165761353532634	0.165761353532634\\
};
\addplot [color=mycolor2, dashdotted, forget plot]
  table[row sep=crcr]{%
10	3.92481138266841\\
20	3.92481138266841\\
30	3.92481138266841\\
40	3.92481138266841\\
50	3.9248113826684\\
60	3.9248113826684\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:34.923,4.246) {$\text{N}_{\text{1}}\text{/M = 0.8, N}_{\text{2}}\text{/M = 0.8}$};


\end{axis}







%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
width=0.75\linewidth,
height=1.0in,
at={(0in,0in)},
scale only axis,
xmin=2,
xmax=64,
xlabel style={font=\color{white!15!black}},
xlabel style={text width=\linewidth, align=center},
% xlabel={$M$ \\ Oversampled Regime \\ $\mathbf{R}_1 \neq \mathbf{R}_2$ },
xlabel={Growing $M$}, % \\ (d)},
ymin=0.5,
ymax=2.5,
yminorticks=true,
axis background/.style={fill=white},
align =center,
title= {Oversampled Regime \\ $\mathbf{R}_1 \neq \mathbf{R}_2$},
]


\addplot [color=mycolor3, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	1.93760876359962	0.46269932306976	0.46269932306976\\
20	1.8154862463096	0.215256543834663	0.215256543834663\\
30	1.77327378360478	0.138274772256496	0.138274772256496\\
40	1.75497037155192	0.103288303747384	0.103288303747384\\
50	1.74370783797163	0.0808017432031783	0.0808017432031783\\
60	1.73634270980793	0.068885067628911	0.068885067628911\\
};
\addplot [color=mycolor3, dashdotted, forget plot]
  table[row sep=crcr]{%
10	1.6975589049325\\
20	1.6975589049325\\
30	1.6975589049325\\
40	1.6975589049325\\
50	1.6975589049325\\
60	1.6975589049325\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:37.458,1.882) {$\text{N}_{\text{1}}\text{/M = 1.5, N}_{\text{2}}\text{/M = 3.0}$};


\addplot [color=mycolor4, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
10	1.18312346630716	0.252987577232825	0.252987577232825\\
20	1.1296209711092	0.120182434544738	0.120182434544738\\
30	1.11048012413629	0.0799202188152704	0.0799202188152704\\
40	1.10026916239973	0.0588536235396564	0.0588536235396564\\
50	1.09524698170477	0.0472998106103182	0.0472998106103182\\
60	1.09155206172152	0.0396334563806181	0.0396334563806181\\
};
\addplot [color=mycolor4, dashdotted, forget plot]
  table[row sep=crcr]{%
10	1.07332667748523\\
20	1.07332667748523\\
30	1.07332667748523\\
40	1.07332667748523\\
50	1.07332667748523\\
60	1.07332667748523\\
};
% \node[above right, align=left, inner sep=0]
% at (axis cs:32.389,1.153) {$\text{N}_{\text{1}}\text{/M = 2.0, N}_{\text{2}}\text{/M = 8.0}$};

\end{axis}


\end{tikzpicture}%




==> figs_tk/studyRho.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{44,160,44}
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{31,119,180}
%
\resizebox{\textwidth}{0.75\textwidth}
{
   
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.476in,
at={(0.758in,2.581in)},
scale only axis,
unbounded coords=jump,
xmin=0.1,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Squared Distance}},
axis background/.style={fill=white},
title style={font=\large},
title={$M=10, N_1=8, N_{2}=3$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.01	nan\\
0.02	nan\\
0.03	nan\\
0.04	4.24456657818455\\
0.05	4.2376856353873\\
0.06	4.23070962427043\\
0.07	4.223638038689\\
0.08	4.21647034506863\\
0.09	4.20920598275289\\
0.1	4.20184436433141\\
0.11	4.19438487595127\\
0.12	4.18682687761364\\
0.13	4.17916970345861\\
0.14	4.17141266204031\\
0.15	4.16355503659492\\
0.16	4.1555960853045\\
0.17	4.14753504155945\\
0.18	4.1393711142224\\
0.19	4.13110348789719\\
0.2	4.12273132320633\\
0.21	4.11425375708065\\
0.22	4.10566990306542\\
0.23	4.09697885164752\\
0.24	4.08817967060865\\
0.25	4.07927140540996\\
0.26	4.07025307961428\\
0.27	4.0611236953529\\
0.28	4.0518822338439\\
0.29	4.04252765597093\\
0.3	4.0330589029316\\
0.31	4.02347489696577\\
0.32	4.01377454217597\\
0.33	4.00395672545268\\
0.34	3.99402031751999\\
0.35	3.98396417411808\\
0.36	3.97378713734196\\
0.37	3.96348803715812\\
0.38	3.95306569312387\\
0.39	3.94251891633731\\
0.4	3.93184651165054\\
0.41	3.92104728018244\\
0.42	3.91012002217342\\
0.43	3.89906354023064\\
0.44	3.88787664301924\\
0.45	3.87655814946443\\
0.46	3.86510689353816\\
0.47	3.85352172971757\\
0.48	3.84180153921474\\
0.49	3.82994523709513\\
0.5	3.81795178042111\\
0.51	3.80582017758051\\
0.52	3.79354949898813\\
0.53	3.78113888938155\\
0.54	3.76858758197308\\
0.55	3.75589491476753\\
0.56	3.74306034941526\\
0.57	3.7300834930402\\
0.58	3.71696412357025\\
0.59	3.70370221920382\\
0.6	3.69029799277671\\
0.61	3.67675193195585\\
0.62	3.66306484638621\\
0.63	3.64923792316727\\
0.64	3.63527279234797\\
0.65	3.62117160452248\\
0.66	3.60693712310718\\
0.67	3.592572834513\\
0.68	3.57808308023809\\
0.69	3.5634732159515\\
0.7	3.5487498039937\\
0.71	3.53392084749074\\
0.72	3.51899607660949\\
0.73	3.50398730057353\\
0.74	3.48890884319797\\
0.75	3.47377808529035\\
0.76	3.45861614488986\\
0.77	3.44344873682786\\
0.78	3.42830726775185\\
0.79	3.41323024345337\\
0.8	3.39826509496354\\
0.81	3.38347057290451\\
0.82	3.36891992308612\\
0.83	3.35470515172929\\
0.84	3.34094283481566\\
0.85	3.32778215476644\\
0.86	3.31541621434016\\
0.87	3.30409828165825\\
0.88	3.29416564607334\\
0.89	3.28607556841842\\
0.9	3.28046111072051\\
0.91	3.27822096175886\\
0.92	3.28067020324681\\
0.93	3.28980672953739\\
0.94	3.30881321130783\\
0.95	3.3430839166453\\
0.96	3.40256898638597\\
0.97	3.50802640338225\\
0.98	3.71225267490647\\
0.99	4.21357199689132\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	6.56887069871785\\
0.01	6.54186952582775\\
0.02	6.5148613817703\\
0.03	6.48783947515133\\
0.04	6.46079720666695\\
0.05	6.43372816540285\\
0.06	6.40662612593398\\
0.07	6.37948504623241\\
0.08	6.35229906639628\\
0.09	6.32506250821738\\
0.1	6.29776987561028\\
0.11	6.27041585593105\\
0.12	6.2429953222197\\
0.13	6.215503336406\\
0.14	6.18793515352501\\
0.15	6.16028622699563\\
0.16	6.13255221502248\\
0.17	6.10472898818973\\
0.18	6.07681263832402\\
0.19	6.04879948871273\\
0.2	6.02068610577453\\
0.21	5.99246931228979\\
0.22	5.96414620231098\\
0.23	5.9357141578863\\
0.24	5.9071708677447\\
0.25	5.8785143481063\\
0.26	5.84974296580047\\
0.27	5.82085546389294\\
0.28	5.79185099004553\\
0.29	5.76272912785592\\
0.3	5.73348993145127\\
0.31	5.70413396363961\\
0.32	5.67466233795501\\
0.33	5.64507676496944\\
0.34	5.61537960328457\\
0.35	5.58557391566164\\
0.36	5.55566353079793\\
0.37	5.52565311131426\\
0.38	5.49554822858015\\
0.39	5.46535544507309\\
0.4	5.43508240504597\\
0.41	5.40473793436381\\
0.42	5.37433215046766\\
0.43	5.34387658353264\\
0.44	5.31338431000839\\
0.45	5.28287009986636\\
0.46	5.2523505790307\\
0.47	5.22184440864056\\
0.48	5.19137248298248\\
0.49	5.16095814814637\\
0.5	5.13062744369866\\
0.51	5.1004093699359\\
0.52	5.07033618358403\\
0.53	5.04044372514736\\
0.54	5.01077178149123\\
0.55	4.98136448766798\\
0.56	4.9522707724734\\
0.57	4.92354485275594\\
0.58	4.8952467821007\\
0.59	4.86744306018225\\
0.6	4.84020730983308\\
0.61	4.81362102971773\\
0.62	4.78777443144637\\
0.63	4.76276737101796\\
0.64	4.73871038566529\\
0.65	4.71572584849522\\
0.66	4.69394925479563\\
0.67	4.6735306555304\\
0.68	4.65463625538797\\
0.69	4.63745019480637\\
0.7	4.62217653769326\\
0.71	4.60904148911961\\
0.72	4.59829587011808\\
0.73	4.59021787989471\\
0.74	4.58511617929913\\
0.75	4.58333333333333\\
0.76	4.5852496548533\\
0.77	4.59128749647851\\
0.78	4.6019160431214\\
0.79	4.61765666353805\\
0.8	4.6390888859436\\
0.81	4.66685707009676\\
0.82	4.70167785641075\\
0.83	4.74434848167149\\
0.84	4.79575606092458\\
0.85	4.85688794612518\\
0.86	4.92884328433064\\
0.87	5.01284591166835\\
0.88	5.11025873415029\\
0.89	5.22259976276483\\
0.9	5.35155998829812\\
0.91	5.49902330117822\\
0.92	5.66708868346349\\
0.93	5.85809492409656\\
0.94	6.07464813491422\\
0.95	6.31965237385716\\
0.96	6.5963437135941\\
0.97	6.90832812861309\\
0.98	7.25962361201155\\
0.99	7.65470697502713\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	3.50445622554868\\
0.01	3.47486112581054\\
0.02	3.44504016371741\\
0.03	3.41499423797816\\
0.04	3.65377467240165\\
0.05	3.62110154701827\\
0.06	3.58828314714328\\
0.07	3.55531881671063\\
0.08	3.52220790272916\\
0.09	3.4889497553837\\
0.1	3.45554372815891\\
0.11	3.42198917798685\\
0.12	3.38828546541942\\
0.13	3.354431954827\\
0.14	3.32042801462475\\
0.15	3.2862730175283\\
0.16	3.25196634084072\\
0.17	3.21750736677296\\
0.18	3.18289548280019\\
0.19	3.14813008205673\\
0.2	3.11321056377257\\
0.21	3.07813633375502\\
0.22	3.04290680491914\\
0.23	3.00752139787121\\
0.24	2.97197954155002\\
0.25	2.93628067393124\\
0.26	2.90042424280075\\
0.27	2.86440970660348\\
0.28	2.82823653537524\\
0.29	2.7919042117657\\
0.3	2.75541223216173\\
0.31	2.71876010792164\\
0.32	2.68194736673169\\
0.33	2.64497355409822\\
0.34	2.60783823498995\\
0.35	2.57054099564712\\
0.36	2.53308144557623\\
0.37	2.49545921975151\\
0.38	2.45767398104717\\
0.39	2.41972542292771\\
0.4	2.38161327242705\\
0.41	2.34333729345196\\
0.42	2.3048972904498\\
0.43	2.26629311248656\\
0.44	2.22752465778786\\
0.45	2.1885918788033\\
0.46	2.14949478786355\\
0.47	2.11023346351053\\
0.48	2.07080805759309\\
0.49	2.03121880323567\\
0.5	1.9914660238046\\
0.51	1.95155014301742\\
0.52	1.91147169636494\\
0.53	1.87123134404505\\
0.54	1.83082988564204\\
0.55	1.79026827682738\\
0.56	1.74954764840802\\
0.57	1.7086693281099\\
0.58	1.66763486555797\\
0.59	1.62644606100533\\
0.6	1.58510499847449\\
0.61	1.54361408411085\\
0.62	1.50197609071733\\
0.63	1.46019420964953\\
0.64	1.41827211151376\\
0.65	1.37621401744057\\
0.66	1.33402478312492\\
0.67	1.29170999835608\\
0.68	1.24927610544258\\
0.69	1.20673054081721\\
0.7	1.16408190525147\\
0.71	1.12134016960766\\
0.72	1.07851692503786\\
0.73	1.03562568917993\\
0.74	0.9926822834561\\
0.75	0.949705301413954\\
0.76	0.906716694697406\\
0.77	0.863742512482665\\
0.78	0.820813843244623\\
0.79	0.777968026332329\\
0.8	0.735250227820125\\
0.81	0.69271551487038\\
0.82	0.650431622495139\\
0.83	0.608482697831782\\
0.84	0.566974449586479\\
0.85	0.526041358354946\\
0.86	0.485856978185209\\
0.87	0.44664899376899\\
0.88	0.408721807174378\\
0.89	0.372491445337016\\
0.9	0.338541412387193\\
0.91	0.307715776587795\\
0.92	0.281282071238925\\
0.93	0.261233822202178\\
0.94	0.250895597907143\\
0.95	0.256254110655519\\
0.96	0.289285955106615\\
0.97	0.37794079809062\\
0.98	0.606074089386327\\
0.99	1.39297591824979\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.476in,
at={(3.327in,2.571in)},
scale only axis,
unbounded coords=jump,
xmin=0.1,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Squared Distance}},
axis background/.style={fill=white},
title style={font=\large},
title={$M=10,N_1 =8, N_2 = 7$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.01	nan\\
0.02	nan\\
0.03	nan\\
0.04	4.04128588987142\\
0.05	4.02962168431779\\
0.06	4.01791567687456\\
0.07	4.00616635225997\\
0.08	3.99437229513948\\
0.09	3.9825321928126\\
0.1	3.97064483830265\\
0.11	3.95870913386761\\
0.12	3.94672409495151\\
0.13	3.93468885459827\\
0.14	3.9226026683526\\
0.15	3.91046491967431\\
0.16	3.89827512589618\\
0.17	3.88603294475741\\
0.18	3.87373818154839\\
0.19	3.86139079690633\\
0.2	3.84899091530407\\
0.21	3.83653883427946\\
0.22	3.82403503445682\\
0.23	3.81148019041699\\
0.24	3.79887518247802\\
0.25	3.78622110945484\\
0.26	3.7735193024724\\
0.27	3.76077133991511\\
0.28	3.74797906360338\\
0.29	3.73514459629699\\
0.3	3.72227036063653\\
0.31	3.70935909964469\\
0.32	3.69641389892353\\
0.33	3.68343821069798\\
0.34	3.67043587987289\\
0.35	3.65741117229015\\
0.36	3.64436880539385\\
0.37	3.63131398153577\\
0.38	3.61825242418225\\
0.39	3.60519041731412\\
0.4	3.59213484834933\\
0.41	3.57909325495858\\
0.42	3.56607387619282\\
0.43	3.5530857083969\\
0.44	3.54013856644722\\
0.45	3.52724315092524\\
0.46	3.51441112192398\\
0.47	3.50165518028469\\
0.48	3.48898915717569\\
0.49	3.47642811306175\\
0.5	3.46398844726977\\
0.51	3.45168801954303\\
0.52	3.4395462851952\\
0.53	3.42758444573361\\
0.54	3.41582561712799\\
0.55	3.40429501826499\\
0.56	3.39302018256292\\
0.57	3.38203119624153\\
0.58	3.37136096736547\\
0.59	3.36104553053389\\
0.6	3.35112439300055\\
0.61	3.34164092911737\\
0.62	3.33264283135068\\
0.63	3.3241826277807\\
0.64	3.31631827804764\\
0.65	3.30911386224988\\
0.66	3.30264038047122\\
0.67	3.29697668458963\\
0.68	3.29221056903684\\
0.69	3.28844005354726\\
0.7	3.285774899079\\
0.71	3.2843384085785\\
0.72	3.28426957787202\\
0.73	3.28572567977919\\
0.74	3.28888538805637\\
0.75	3.29395257910607\\
0.76	3.30116099155339\\
0.77	3.31077998115365\\
0.78	3.32312168744511\\
0.79	3.33855003859338\\
0.8	3.35749217632325\\
0.81	3.38045310571646\\
0.82	3.40803469942319\\
0.83	3.44096066751554\\
0.84	3.4801098326807\\
0.85	3.52656117620411\\
0.86	3.58165590223228\\
0.87	3.64708466583762\\
0.88	3.72501296902625\\
0.89	3.81826616189409\\
0.9	3.93061071905863\\
0.91	4.06719728454649\\
0.92	4.23528858581307\\
0.93	4.44551827388541\\
0.94	4.71421118287744\\
0.95	5.06802369688507\\
0.96	5.55429133373762\\
0.97	6.26793996259924\\
0.98	7.44035102173582\\
0.99	9.89828794429151\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	4.66410879395595\\
0.01	4.63710762106585\\
0.02	4.61009947700839\\
0.03	4.58307757038942\\
0.04	4.55603530190504\\
0.05	4.52896626064095\\
0.06	4.50186422117207\\
0.07	4.4747231414705\\
0.08	4.44753716163437\\
0.09	4.42030060345548\\
0.1	4.39300797084837\\
0.11	4.36565395116914\\
0.12	4.3382334174578\\
0.13	4.3107414316441\\
0.14	4.28317324876311\\
0.15	4.25552432223373\\
0.16	4.22779031026057\\
0.17	4.19996708342783\\
0.18	4.17205073356212\\
0.19	4.14403758395083\\
0.2	4.11592420101263\\
0.21	4.08770740752789\\
0.22	4.05938429754908\\
0.23	4.0309522531244\\
0.24	4.00240896298279\\
0.25	3.9737524433444\\
0.26	3.94498106103857\\
0.27	3.91609355913103\\
0.28	3.88708908528363\\
0.29	3.85796722309401\\
0.3	3.82872802668937\\
0.31	3.79937205887771\\
0.32	3.7699004331931\\
0.33	3.74031486020753\\
0.34	3.71061769852267\\
0.35	3.68081201089973\\
0.36	3.65090162603602\\
0.37	3.62089120655236\\
0.38	3.59078632381825\\
0.39	3.56059354031118\\
0.4	3.53032050028407\\
0.41	3.49997602960191\\
0.42	3.46957024570575\\
0.43	3.43911467877073\\
0.44	3.40862240524649\\
0.45	3.37810819510445\\
0.46	3.34758867426879\\
0.47	3.31708250387865\\
0.48	3.28661057822058\\
0.49	3.25619624338447\\
0.5	3.22586553893676\\
0.51	3.195647465174\\
0.52	3.16557427882212\\
0.53	3.13568182038545\\
0.54	3.10600987672932\\
0.55	3.07660258290607\\
0.56	3.04750886771149\\
0.57	3.01878294799403\\
0.58	2.99048487733879\\
0.59	2.96268115542034\\
0.6	2.93544540507117\\
0.61	2.90885912495583\\
0.62	2.88301252668446\\
0.63	2.85800546625606\\
0.64	2.83394848090338\\
0.65	2.81096394373332\\
0.66	2.78918735003373\\
0.67	2.76876875076849\\
0.68	2.74987435062606\\
0.69	2.73268829004446\\
0.7	2.71741463293135\\
0.71	2.7042795843577\\
0.72	2.69353396535617\\
0.73	2.6854559751328\\
0.74	2.68035427453723\\
0.75	2.67857142857143\\
0.76	2.68048775009139\\
0.77	2.68652559171661\\
0.78	2.6971541383595\\
0.79	2.71289475877615\\
0.8	2.73432698118169\\
0.81	2.76209516533485\\
0.82	2.79691595164885\\
0.83	2.83958657690958\\
0.84	2.89099415616268\\
0.85	2.95212604136327\\
0.86	3.02408137956873\\
0.87	3.10808400690645\\
0.88	3.20549682938839\\
0.89	3.31783785800293\\
0.9	3.44679808353621\\
0.91	3.59426139641631\\
0.92	3.76232677870158\\
0.93	3.95333301933466\\
0.94	4.16988623015231\\
0.95	4.41489046909526\\
0.96	4.69158180883219\\
0.97	5.00356622385119\\
0.98	5.35486170724965\\
0.99	5.74994507026523\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	2.55207527316773\\
0.01	2.5351671564136\\
0.02	2.51769779819977\\
0.03	2.49967521276023\\
0.04	4.38827898001544\\
0.05	4.35148040542641\\
0.06	4.31466682899249\\
0.07	4.27783432424822\\
0.08	4.24097915347799\\
0.09	4.20409776491125\\
0.1	4.16718679055378\\
0.11	4.13024304465548\\
0.12	4.09326352281805\\
0.13	4.05624540174941\\
0.14	4.01918603967536\\
0.15	3.98208297742208\\
0.16	3.94493394018713\\
0.17	3.90773684002013\\
0.18	3.87048977903849\\
0.19	3.83319105340787\\
0.2	3.79583915812141\\
0.21	3.75843279261691\\
0.22	3.72097086727642\\
0.23	3.68345251085828\\
0.24	3.64587707891832\\
0.25	3.60824416328349\\
0.26	3.57055360264923\\
0.27	3.53280549438022\\
0.28	3.49500020760332\\
0.29	3.45713839769292\\
0.3	3.41922102225952\\
0.31	3.38124935876697\\
0.32	3.34322502391768\\
0.33	3.30514999496287\\
0.34	3.26702663311375\\
0.35	3.22885770925151\\
0.36	3.19064643215897\\
0.37	3.15239647952522\\
0.38	3.11411203200737\\
0.39	3.07579781067069\\
0.4	3.03745911817221\\
0.41	2.99910188410221\\
0.42	2.96073271495604\\
0.43	2.92235894927545\\
0.44	2.88398871857668\\
0.45	2.84563101477299\\
0.46	2.80729576490554\\
0.47	2.76899391412047\\
0.48	2.73073751797633\\
0.49	2.69253984533734\\
0.5	2.65441549331148\\
0.51	2.6163805159327\\
0.52	2.5784525685727\\
0.53	2.54065107040855\\
0.54	2.50299738768052\\
0.55	2.46551504096441\\
0.56	2.42822994027278\\
0.57	2.39117065251373\\
0.58	2.35436870670341\\
0.59	2.31785894338596\\
0.6	2.28167991601133\\
0.61	2.24587435361635\\
0.62	2.21048969612818\\
0.63	2.17557871606219\\
0.64	2.14120024345349\\
0.65	2.10742001471597\\
0.66	2.07431167099811\\
0.67	2.04195793780968\\
0.68	2.01045202564231\\
0.69	1.9798993015638\\
0.7	1.95041929509889\\
0.71	1.92214811917894\\
0.72	1.89524141002788\\
0.73	1.86987792062977\\
0.74	1.84626394385492\\
0.75	1.82463879766661\\
0.76	1.80528168230467\\
0.77	1.78852032712982\\
0.78	1.77474199669506\\
0.79	1.76440764258286\\
0.8	1.75807030215611\\
0.81	1.75639930900335\\
0.82	1.76021257530679\\
0.83	1.77052026998612\\
0.84	1.78858487838257\\
0.85	1.81600528830624\\
0.86	1.85483691572014\\
0.87	1.90776727609649\\
0.88	1.97837934481491\\
0.89	2.07155857239436\\
0.9	2.19414411295658\\
0.91	2.35601420952775\\
0.92	2.57198562335649\\
0.93	2.86534115116135\\
0.94	3.27488466606224\\
0.95	3.87046221511033\\
0.96	4.79176477209351\\
0.97	6.36473650737486\\
0.98	9.56720788347609\\
0.99	19.2883273544567\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,0.492in)},
scale only axis,
unbounded coords=jump,
xmin=0.1,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Squared Distance}},
axis background/.style={fill=white},
title style={font=\large},
title={$M=10, N_1 = 20, N_2 =30$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.01	3.205948359812\\
0.02	3.22506409235992\\
0.03	3.21930854797639\\
0.04	3.17134446058227\\
0.05	3.14640018509675\\
0.06	3.11340472191613\\
0.07	3.08035551000431\\
0.08	3.04725200195186\\
0.09	3.01409378017741\\
0.1	2.98088055870408\\
0.11	2.947612185402\\
0.12	2.91428864471443\\
0.13	2.88091006088659\\
0.14	2.84747670171845\\
0.15	2.81398898286835\\
0.16	2.78044747273518\\
0.17	2.74685289795319\\
0.18	2.71320614953552\\
0.19	2.67950828970862\\
0.2	2.64576055948407\\
0.21	2.61196438701896\\
0.22	2.57812139682406\\
0.23	2.54423341988326\\
0.24	2.51030250475619\\
0.25	2.47633092974411\\
0.26	2.44232121620844\\
0.27	2.40827614313907\\
0.28	2.37419876308491\\
0.29	2.34009241956658\\
0.3	2.30596076611\\
0.31	2.27180778705172\\
0.32	2.23763782028597\\
0.33	2.2034555821438\\
0.34	2.16926619461693\\
0.35	2.1350752151624\\
0.36	2.10088866935699\\
0.37	2.06671308669889\\
0.38	2.03255553989517\\
0.39	1.9984236880128\\
0.4	1.96432582392261\\
0.41	1.93027092651928\\
0.42	1.89626871826543\\
0.43	1.86232972868069\\
0.44	1.82846536448272\\
0.45	1.79468798718373\\
0.46	1.76101099906072\\
0.47	1.727448938549\\
0.48	1.69401758626248\\
0.49	1.66073408302365\\
0.5	1.62761706149528\\
0.51	1.5946867932548\\
0.52	1.56196535343922\\
0.53	1.5294768054354\\
0.54	1.49724740849376\\
0.55	1.46530585163025\\
0.56	1.43368351775656\\
0.57	1.40241478266959\\
0.58	1.37153735436568\\
0.59	1.34109265914375\\
0.6	1.31112628218221\\
0.61	1.28168847175191\\
0.62	1.25283471803943\\
0.63	1.22462641978079\\
0.64	1.19713165464976\\
0.65	1.17042607275971\\
0.66	1.14459393689034\\
0.67	1.1197293384001\\
0.68	1.0959376245309\\
0.69	1.0733370814011\\
0.7	1.05206092796606\\
0.71	1.03225969039968\\
0.72	1.01410404475963\\
0.73	0.997788239925905\\
0.74	0.98353424469093\\
0.75	0.97159680541666\\
0.76	0.962269658013949\\
0.77	0.955893216092693\\
0.78	0.952864164771793\\
0.79	0.953647539849567\\
0.8	0.958792084538499\\
0.81	0.968949981083231\\
0.82	0.984902499787536\\
0.83	1.0075937692411\\
0.84	1.03817587304466\\
0.85	1.07807002833964\\
0.86	1.1290510588029\\
0.87	1.19336637724934\\
0.88	1.27390741398324\\
0.89	1.37446311186805\\
0.9	1.50010625175927\\
0.91	1.65780344804485\\
0.92	1.85741990063689\\
0.93	2.11346159933201\\
0.94	2.44829548055298\\
0.95	2.89860871834453\\
0.96	3.52985885101492\\
0.97	4.47398952481915\\
0.98	6.05449484992764\\
0.99	9.43580198497523\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.81887069871785\\
0.01	2.79186952582775\\
0.02	2.7648613817703\\
0.03	2.73783947515133\\
0.04	2.71079720666695\\
0.05	2.68372816540285\\
0.06	2.65662612593398\\
0.07	2.6294850462324\\
0.08	2.60229906639628\\
0.09	2.57506250821738\\
0.1	2.54776987561028\\
0.11	2.52041585593105\\
0.12	2.4929953222197\\
0.13	2.465503336406\\
0.14	2.43793515352501\\
0.15	2.41028622699563\\
0.16	2.38255221502248\\
0.17	2.35472898818973\\
0.18	2.32681263832402\\
0.19	2.29879948871274\\
0.2	2.27068610577453\\
0.21	2.24246931228979\\
0.22	2.21414620231098\\
0.23	2.1857141578863\\
0.24	2.1571708677447\\
0.25	2.1285143481063\\
0.26	2.09974296580047\\
0.27	2.07085546389294\\
0.28	2.04185099004553\\
0.29	2.01272912785592\\
0.3	1.98348993145127\\
0.31	1.95413396363961\\
0.32	1.92466233795501\\
0.33	1.89507676496944\\
0.34	1.86537960328457\\
0.35	1.83557391566164\\
0.36	1.80566353079793\\
0.37	1.77565311131426\\
0.38	1.74554822858015\\
0.39	1.71535544507309\\
0.4	1.68508240504597\\
0.41	1.65473793436381\\
0.42	1.62433215046766\\
0.43	1.59387658353263\\
0.44	1.56338431000839\\
0.45	1.53287009986636\\
0.46	1.5023505790307\\
0.47	1.47184440864056\\
0.48	1.44137248298248\\
0.49	1.41095814814637\\
0.5	1.38062744369866\\
0.51	1.3504093699359\\
0.52	1.32033618358403\\
0.53	1.29044372514736\\
0.54	1.26077178149123\\
0.55	1.23136448766798\\
0.56	1.2022707724734\\
0.57	1.17354485275594\\
0.58	1.1452467821007\\
0.59	1.11744306018225\\
0.6	1.09020730983308\\
0.61	1.06362102971773\\
0.62	1.03777443144637\\
0.63	1.01276737101796\\
0.64	0.988710385665285\\
0.65	0.965725848495224\\
0.66	0.943949254795633\\
0.67	0.923530655530395\\
0.68	0.904636255387967\\
0.69	0.887450194806367\\
0.7	0.872176537693258\\
0.71	0.859041489119607\\
0.72	0.848295870118079\\
0.73	0.840217879894709\\
0.74	0.835116179299132\\
0.75	0.833333333333333\\
0.76	0.835249654853299\\
0.77	0.841287496478515\\
0.78	0.851916043121403\\
0.79	0.867656663538051\\
0.8	0.889088885943596\\
0.81	0.916857070096755\\
0.82	0.951677856410751\\
0.83	0.994348481671485\\
0.84	1.04575606092458\\
0.85	1.10688794612518\\
0.86	1.17884328433064\\
0.87	1.26284591166835\\
0.88	1.36025873415029\\
0.89	1.47259976276483\\
0.9	1.60155998829812\\
0.91	1.74902330117822\\
0.92	1.91708868346349\\
0.93	2.10809492409656\\
0.94	2.32464813491422\\
0.95	2.56965237385716\\
0.96	2.8463437135941\\
0.97	3.15832812861309\\
0.98	3.50962361201155\\
0.99	3.90470697502713\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	3.06428571428572\\
0.01	3.02343757232866\\
0.02	2.98285354141657\\
0.03	2.94252801807341\\
0.04	2.90245570054945\\
0.05	2.86263157894737\\
0.06	2.82305092619143\\
0.07	2.78370928980576\\
0.08	2.74460248447205\\
0.09	2.70572658534127\\
0.1	2.66707792207792\\
0.11	2.62865307361937\\
0.12	2.59044886363637\\
0.13	2.55246235668512\\
0.14	2.51469085504459\\
0.15	2.47713189623676\\
0.16	2.43978325123153\\
0.17	2.40264292334172\\
0.18	2.36570914781787\\
0.19	2.32898039215686\\
0.2	2.29245535714286\\
0.21	2.25613297864391\\
0.22	2.22001243019276\\
0.23	2.18409312638581\\
0.24	2.14837472714043\\
0.25	2.11285714285714\\
0.26	2.07754054054054\\
0.27	2.04242535094072\\
0.28	2.00751227678572\\
0.29	1.97280230218521\\
0.3	1.9382967032967\\
0.31	1.9039970603575\\
0.32	1.86990527119939\\
0.33	1.83602356637863\\
0.34	1.80235452607094\\
0.35	1.7689010989011\\
0.36	1.73566662289916\\
0.37	1.70265484880083\\
0.38	1.66986996593869\\
0.39	1.63731663100433\\
0.4	1.605\\
0.41	1.57292576374221\\
0.42	1.54110018733088\\
0.43	1.50953015405647\\
0.44	1.47822321428572\\
0.45	1.44718763994626\\
0.46	1.4164324853229\\
0.47	1.38596765498652\\
0.48	1.35580397980398\\
0.49	1.32595330212622\\
0.5	1.29642857142857\\
0.51	1.26724395188539\\
0.52	1.23841494360902\\
0.53	1.20995851957804\\
0.54	1.18189328063241\\
0.55	1.15423963133641\\
0.56	1.12701998001998\\
0.57	1.10025896692554\\
0.58	1.07398372513562\\
0.59	1.04822417986983\\
0.6	1.02301339285714\\
0.61	0.998387959866221\\
0.62	0.974388471177945\\
0.63	0.951060046900538\\
0.64	0.928452961672475\\
0.65	0.906623376623378\\
0.66	0.885634200668223\\
0.67	0.865556108562094\\
0.68	0.846468750000001\\
0.69	0.828462192893955\\
0.7	0.811638655462185\\
0.71	0.796114596836918\\
0.72	0.782023255813951\\
0.73	0.76951775392238\\
0.74	0.758774914740433\\
0.75	0.75\\
0.76	0.743432629870127\\
0.77	0.739354247815551\\
0.78	0.73809762147963\\
0.79	0.740059058260182\\
0.8	0.745714285714277\\
0.81	0.755639346986241\\
0.82	0.770538461538457\\
0.83	0.791281719245084\\
0.84	0.818956909937874\\
0.85	0.854942084942053\\
0.86	0.90100921658984\\
0.87	0.95947570076985\\
0.88	1.03343161094221\\
0.89	1.12709090909094\\
0.9	1.24635338345864\\
0.91	1.39974121166785\\
0.92	1.60003794642833\\
0.93	1.86733234641094\\
0.94	2.23510603829222\\
0.95	2.76362637362635\\
0.96	3.57342857142834\\
0.97	4.94576214647071\\
0.98	7.72437662340942\\
0.99	16.1280215361817\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,0.502in)},
scale only axis,
unbounded coords=jump,
xmin=0.1,
xmax=0.99,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=8,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Squared Distance}},
axis background/.style={fill=white},
title style={font=\large},
title={$M=10, N_1 = 80, N_2 = 30$},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	nan\\
0.01	2.15709613612638\\
0.02	2.17859696658984\\
0.03	2.17532119793066\\
0.04	2.12993177532576\\
0.05	2.10765731902062\\
0.06	2.07742714927642\\
0.07	2.04723908003991\\
0.08	2.0170929946951\\
0.09	1.9869889630734\\
0.1	1.95692724415837\\
0.11	1.92690828937994\\
0.12	1.89693274652026\\
0.13	1.86700146425514\\
0.14	1.83711549735835\\
0.15	1.80727611260185\\
0.16	1.77748479538688\\
0.17	1.74774325714804\\
0.18	1.71805344357518\\
0.19	1.68841754370489\\
0.2	1.65883799993909\\
0.21	1.62931751905357\\
0.22	1.59985908426871\\
0.23	1.57046596846034\\
0.24	1.54114174859847\\
0.25	1.51189032151118\\
0.26	1.48271592108253\\
0.27	1.45362313700239\\
0.28	1.42461693520408\\
0.29	1.3957026801353\\
0.3	1.36688615902939\\
0.31	1.33817360835882\\
0.32	1.30957174267564\\
0.33	1.28108778606714\\
0.34	1.25272950648169\\
0.35	1.22450525320783\\
0.36	1.19642399782725\\
0.37	1.16849537899737\\
0.38	1.1407297514661\\
0.39	1.11313823976851\\
0.4	1.08573279711481\\
0.41	1.05852627004249\\
0.42	1.03153246948113\\
0.43	1.00476624896341\\
0.44	0.978243590816174\\
0.45	0.95198170127803\\
0.46	0.925999115622782\\
0.47	0.900315814520968\\
0.48	0.874953353049651\\
0.49	0.849935003968737\\
0.5	0.825285917123275\\
0.51	0.801033297118775\\
0.52	0.777206601747088\\
0.53	0.75383776403946\\
0.54	0.730961441287025\\
0.55	0.708615294926984\\
0.56	0.686840305852072\\
0.57	0.665681130491353\\
0.58	0.645186503963245\\
0.59	0.625409697741353\\
0.6	0.606409040663606\\
0.61	0.588248513795612\\
0.62	0.570998431716967\\
0.63	0.554736225322847\\
0.64	0.539547344340854\\
0.65	0.525526301622857\\
0.66	0.512777886072953\\
0.67	0.501418577101596\\
0.68	0.491578201089206\\
0.69	0.483401879994378\\
0.7	0.477052334566785\\
0.71	0.472712620504553\\
0.72	0.470589396490296\\
0.73	0.470916849987747\\
0.74	0.47396144224359\\
0.75	0.480027681303428\\
0.76	0.489465195596618\\
0.77	0.502677467326484\\
0.78	0.520132704190202\\
0.79	0.54237749415075\\
0.8	0.570054122721995\\
0.81	0.603922768716014\\
0.82	0.644890284573687\\
0.83	0.694047994227878\\
0.84	0.752722040380501\\
0.85	0.822541510919179\\
0.86	0.905532261191746\\
0.87	1.0042487175049\\
0.88	1.12196326960668\\
0.89	1.26294556632274\\
0.9	1.43288697510929\\
0.91	1.63956887466777\\
0.92	1.89396018817247\\
0.93	2.21211465441926\\
0.94	2.61866640488452\\
0.95	3.15381807612664\\
0.96	3.8889174060394\\
0.97	4.96695135916265\\
0.98	6.7362089132722\\
0.99	10.4402412789438\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	2.44387069871785\\
0.01	2.41686952582775\\
0.02	2.3898613817703\\
0.03	2.36283947515133\\
0.04	2.33579720666695\\
0.05	2.30872816540285\\
0.06	2.28162612593398\\
0.07	2.2544850462324\\
0.08	2.22729906639628\\
0.09	2.20006250821738\\
0.1	2.17276987561028\\
0.11	2.14541585593105\\
0.12	2.1179953222197\\
0.13	2.090503336406\\
0.14	2.06293515352501\\
0.15	2.03528622699563\\
0.16	2.00755221502248\\
0.17	1.97972898818973\\
0.18	1.95181263832402\\
0.19	1.92379948871274\\
0.2	1.89568610577453\\
0.21	1.86746931228979\\
0.22	1.83914620231098\\
0.23	1.8107141578863\\
0.24	1.7821708677447\\
0.25	1.7535143481063\\
0.26	1.72474296580047\\
0.27	1.69585546389294\\
0.28	1.66685099004553\\
0.29	1.63772912785592\\
0.3	1.60848993145127\\
0.31	1.57913396363961\\
0.32	1.54966233795501\\
0.33	1.52007676496944\\
0.34	1.49037960328457\\
0.35	1.46057391566164\\
0.36	1.43066353079793\\
0.37	1.40065311131426\\
0.38	1.37054822858015\\
0.39	1.34035544507309\\
0.4	1.31008240504597\\
0.41	1.27973793436381\\
0.42	1.24933215046766\\
0.43	1.21887658353263\\
0.44	1.18838431000839\\
0.45	1.15787009986636\\
0.46	1.1273505790307\\
0.47	1.09684440864056\\
0.48	1.06637248298248\\
0.49	1.03595814814637\\
0.5	1.00562744369866\\
0.51	0.975409369935904\\
0.52	0.945336183584029\\
0.53	0.915443725147357\\
0.54	0.885771781491228\\
0.55	0.856364487667978\\
0.56	0.827270772473396\\
0.57	0.798544852755935\\
0.58	0.770246782100699\\
0.59	0.742443060182246\\
0.6	0.715207309833076\\
0.61	0.688621029717734\\
0.62	0.662774431446369\\
0.63	0.637767371017965\\
0.64	0.613710385665285\\
0.65	0.590725848495224\\
0.66	0.568949254795633\\
0.67	0.548530655530395\\
0.68	0.529636255387967\\
0.69	0.512450194806367\\
0.7	0.497176537693258\\
0.71	0.484041489119607\\
0.72	0.473295870118079\\
0.73	0.465217879894709\\
0.74	0.460116179299132\\
0.75	0.458333333333333\\
0.76	0.460249654853299\\
0.77	0.466287496478515\\
0.78	0.476916043121403\\
0.79	0.492656663538051\\
0.8	0.514088885943596\\
0.81	0.541857070096755\\
0.82	0.576677856410751\\
0.83	0.619348481671485\\
0.84	0.67075606092458\\
0.85	0.731887946125178\\
0.86	0.803843284330639\\
0.87	0.887845911668351\\
0.88	0.985258734150293\\
0.89	1.09759976276483\\
0.9	1.22655998829812\\
0.91	1.37402330117822\\
0.92	1.54208868346349\\
0.93	1.73309492409656\\
0.94	1.94964813491422\\
0.95	2.19465237385716\\
0.96	2.4713437135941\\
0.97	2.78332812861309\\
0.98	3.13462361201155\\
0.99	3.52970697502713\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0	1.64387755102041\\
0.01	1.61625389885927\\
0.02	1.5888943577431\\
0.03	1.56179332419586\\
0.04	1.53494549646782\\
0.05	1.50834586466165\\
0.06	1.48198970170164\\
0.07	1.45587255511189\\
0.08	1.42999023957409\\
0.09	1.40433883023922\\
0.1	1.3789146567718\\
0.11	1.35371429810916\\
0.12	1.32873457792208\\
0.13	1.30397256076675\\
0.14	1.27942554892214\\
0.15	1.25509107991023\\
0.16	1.23096692470092\\
0.17	1.20705108660703\\
0.18	1.1833418008791\\
0.19	1.15983753501401\\
0.2	1.13653698979592\\
0.21	1.11343910109289\\
0.22	1.09054304243766\\
0.23	1.06784822842663\\
0.24	1.04535431897717\\
0.25	1.0230612244898\\
0.26	1.00096911196911\\
0.27	0.979078412165212\\
0.28	0.957389827806123\\
0.29	0.935904343001531\\
0.3	0.914623233908949\\
0.31	0.893548080765662\\
0.32	0.872680781403471\\
0.33	0.852023566378634\\
0.34	0.831579015866863\\
0.35	0.811350078492936\\
0.36	0.791340092286915\\
0.37	0.771552807984508\\
0.38	0.751992414918282\\
0.39	0.732663569779841\\
0.4	0.713571428571429\\
0.41	0.694721682109555\\
0.42	0.676120595494148\\
0.43	0.657775052015654\\
0.44	0.639692602040817\\
0.45	0.621881517497282\\
0.46	0.604350852669835\\
0.47	0.58711051212938\\
0.48	0.570171326742756\\
0.49	0.553545138860914\\
0.5	0.537244897959184\\
0.51	0.521284768211921\\
0.52	0.505680249731472\\
0.53	0.490448315496411\\
0.54	0.475607566346697\\
0.55	0.461178406846609\\
0.56	0.447183245326102\\
0.57	0.433646722027576\\
0.58	0.420595970033583\\
0.59	0.408060914563709\\
0.6	0.396074617346939\\
0.61	0.384673674151935\\
0.62	0.373898675259578\\
0.63	0.363794740778089\\
0.64	0.354412145345945\\
0.65	0.345807050092765\\
0.66	0.338042363933529\\
0.67	0.331188761623318\\
0.68	0.325325892857144\\
0.69	0.320543825547016\\
0.7	0.316944777911165\\
0.71	0.314645209081816\\
0.72	0.313778357854767\\
0.73	0.314497345759114\\
0.74	0.316978996373086\\
0.75	0.321428571428572\\
0.76	0.328085691094617\\
0.77	0.337231798835959\\
0.78	0.349199662295957\\
0.79	0.364385588872426\\
0.8	0.38326530612244\\
0.81	0.406414857190323\\
0.82	0.434538461538457\\
0.83	0.468506209041002\\
0.84	0.50940588952971\\
0.85	0.558615554329808\\
0.86	0.617907175773514\\
0.87	0.689598149749441\\
0.88	0.776778549717716\\
0.89	0.883662337662365\\
0.9	1.01614930182599\\
0.91	1.18276161983112\\
0.92	1.39628284438751\\
0.93	1.67680173416604\\
0.94	2.05779991584324\\
0.95	2.59954474097329\\
0.96	3.42257142857119\\
0.97	4.80812949340949\\
0.98	7.59996846014411\\
0.99	16.0168378627123\\
};
\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}
}
%}

